Improved Limits on Spin-Mass Interactions

Very light particles with CP-violating couplings to ordinary matter, such as axions or axion-like particles, can mediate long-range forces between polarized and unpolarized fermions. We describe a new experimental search for such forces between unpolarized nucleons in two 250 kg Pb weights and polarized neutrons and electrons in a $^3$He-K co-magnetometer located about 15 cm away. We place improved constrains on the products of scalar and pseudoscalar coupling constants, $g^n_p g^N_s < 4.2\times10^{-30}$ and $g^e_p g^N_s < 1.7\times10^{-30}$ (95% CL) for axion-like particle masses less than $10^{-6}$ eV, which represents an order of magnitude improvement over the best previous neutron laboratory limit.

==> ExclusionPlot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.05bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
      \put(858,1354){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(858,2005){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(858,2655){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(858,3306){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(858,3956){\makebox(0,0)[r]{\strut{}$10^{-22}$}}%
      \put(990,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1539,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2088,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2637,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3185,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3734,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1151,4239){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1700,4239){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2249,4239){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2798,4239){\makebox(0,0){\strut{}$10^{-7}$}}%
      \put(3347,4239){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(3896,4239){\makebox(0,0){\strut{}$10^{-9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2330){\rotatebox{-270}{\makebox(0,0){\strut{}$g^n_p \times g^N_s$}}}%
      \put(2636,154){\makebox(0,0){\strut{}$\lambda$ (m)}}%
      \put(2636,4568){\makebox(0,0){\strut{}Mass (eV)}}%
      \csname LTb\endcsname%
      \put(1581,877){\makebox(0,0)[l]{\strut{}This work}}%
      \csname LTb\endcsname%
      \put(1822,2578){\makebox(0,0)[l]{\strut{}\cite{Youdin1996Limits}}}%
      \put(3871,1230){\makebox(0,0)[l]{\strut{}\cite{Venema1992Search}}}%
      \put(1150,2670){\makebox(0,0)[l]{\strut{}\cite{Tullney2013Constraints}}}%
      \put(1900,3425){\makebox(0,0)[l]{\strut{}\cite{Bulatowicz2013Laboratory}}}%
      \put(2137,1300){\makebox(0,0)[l]{\strut{}Astrophysical}}%
      \put(2837,1150){\makebox(0,0)[l]{\strut{}Limits}}%
%      \put(2637,947){\makebox(0,0)[l]{\strut{}\cite{Raffelt2012Limits}}}%
      \put(3375,1100){\makebox(0,0)[l]{\strut{}\cite{Raffelt2012Limits}}}%
      \put(3848,1700){\makebox(0,0)[l]{\strut{}(1)}}%
      \put(2630,2684){\makebox(0,0)[l]{\strut{}Excluded Region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ExclusionPlot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ExclusionPlotE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,4680.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,1000){\makebox(0,0)[r]{\strut{}$10^{-34}$}}%
      \put(858,1591){\makebox(0,0)[r]{\strut{}$10^{-32}$}}%
      \put(858,2182){\makebox(0,0)[r]{\strut{}$10^{-30}$}}%
      \put(858,2773){\makebox(0,0)[r]{\strut{}$10^{-28}$}}%
      \put(858,3365){\makebox(0,0)[r]{\strut{}$10^{-26}$}}%
      \put(858,3956){\makebox(0,0)[r]{\strut{}$10^{-24}$}}%
      \put(990,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(1539,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2088,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2637,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3185,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3734,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1151,4239){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1700,4239){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2249,4239){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2798,4239){\makebox(0,0){\strut{}$10^{-7}$}}%
      \put(3347,4239){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(3896,4239){\makebox(0,0){\strut{}$10^{-9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2330){\rotatebox{-270}{\makebox(0,0){\strut{}$g^e_p \times g^N_s$}}}%
      \put(2636,154){\makebox(0,0){\strut{}$\lambda$ (m)}}%
      \put(2636,4568){\makebox(0,0){\strut{}Mass (eV)}}%
      \csname LTb\endcsname%
      \put(1581,877){\makebox(0,0)[l]{\strut{}This work}}%
      \csname LTb\endcsname%
      \put(1900,3291){\makebox(0,0)[l]{\strut{}\cite{Youdin1996Limits}}}%
      \put(1181,2676){\makebox(0,0)[l]{\strut{}\cite{Terrano2015Short}}}%
      \put(2399,2955){\makebox(0,0)[l]{\strut{}\cite{Ni}}}%
      \put(1599,2455){\makebox(0,0)[l]{\strut{}\cite{QUAX}}}%
      \put(2909,1700){\makebox(0,0)[l]{\strut{}\cite{Heckel2008Preferred}}}%
      \put(2194,1300){\makebox(0,0)[l]{\strut{}Astrophysical}}%
      \put(2894,1150){\makebox(0,0)[l]{\strut{}Limits}}%
      \put(3450,1150){\makebox(0,0)[l]{\strut{}\cite{Raffelt2012Limits}}}%
      \put(2879,2391){\makebox(0,0)[l]{\strut{}(1)}}%
      \put(2593,3309){\makebox(0,0)[l]{\strut{}Excluded Region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ExclusionPlotE.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SignalCorrelation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3510.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(814,986){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(814,1269){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(814,1551){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(814,1833){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2116){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,2398){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2680){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2963){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,3245){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1346,484){\makebox(0,0){\strut{}$6480$}}%
      \put(2014,484){\makebox(0,0){\strut{}$6485$}}%
      \put(2681,484){\makebox(0,0){\strut{}$6490$}}%
      \put(3349,484){\makebox(0,0){\strut{}$6495$}}%
      \put(4016,484){\makebox(0,0){\strut{}$6500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1974){\rotatebox{-270}{\makebox(0,0){\strut{}Signal Correlation (fT)}}}%
      \put(2614,154){\makebox(0,0){\strut{}Run Sidereal Days}}%
      \csname LTb\endcsname%
      \put(3692,3072){\makebox(0,0)[r]{\strut{}B$-$}}%
      \csname LTb\endcsname%
      \put(3692,2852){\makebox(0,0)[r]{\strut{}B$+$}}%
      \csname LTb\endcsname%
      \put(3692,2632){\makebox(0,0)[r]{\strut{}Average, $\tilde{\chi}^2$: $0.73$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SignalCorrelation}}%
    \gplfronttext
  \end{picture}%
\endgroup

